Safe Online Learning-based Formation Control of Multi-Agent Systems with Gaussian Processes

Formation control algorithms for multi-agent systems have gained much attention in the recent years due to the increasing amount of mobile and aerial robotic swarms. The design of safe controllers for these vehicles is a substantial aspect for an increasing range of application domains. However, parts of the vehicle's dynamics and external disturbances are often unknown or very time-consuming to model. To overcome this issue, we present a safe formation control law for multiagent systems based on double integrator dynamics by using Gaussian Processes for an online learning of the unknown dynamics. The presented approach guarantees a bounded error to desired formations with high probability, where the bound is explicitly given. A numerical example highlights the effectiveness of the learning-based formation control law.

==> figure/figure_V_arxiv.tex <==
\begin{tikzpicture}
\begin{axis}[
  ylabel={Lyapunov V},
  xlabel={Time [s]},
  legend pos=north west,
  grid style={dashed,gray},
  grid = both,
       width=0.6*\columnwidth,
  height=4cm,
  %ymin=-220,
  %ymax=310,
  xmin=0,
  xmax=6,
  %xticklabels={},
  legend style={font=\footnotesize},
  legend cell align={left},
  legend pos = north east]
\addplot[color=black,dashed,line width=1pt,no marks] table [x index=0,y expr=\thisrowno{1}/5100,col sep=comma]{data/data_V_learning0.csv};
\addplot[color=black,line width=1pt,no marks] table [x index=0,y expr=\thisrowno{1}/5100,col sep=comma]{data/data_V_learning1.csv};
%
\legend{No learning, With learning};
\end{axis}
\end{tikzpicture} 

==> figure/figure_fukn_gpr_arxiv.tex <==
\begin{tikzpicture}
\begin{axis}[
name=plot1,
  ylabel={Agent 1},
  legend pos=north west,
  grid style={dashed,gray},
  grid = both,
       width=0.8*\columnwidth,
  height=4.7cm,
  ymin=-1,
  ymax=1.5,
  xmin=0,
  xmax=3,
  xtick={0.4,0.8,...,2.8},
  xticklabels={},
  legend style={font=\footnotesize,row sep=-3pt,column sep=0.1cm},
    legend columns=2,
  transpose legend,
  legend cell align={left}]
\addplot[color=red,line width=1pt,no marks] table [x expr=\thisrowno{0}+0.04,y expr=\thisrowno{1}/220,col sep=comma]{data/data_fukn_gpr_learning1.csv};
\addplot[color=blue,line width=1pt,no marks] table [x expr=\thisrowno{0}+0.04,y expr=\thisrowno{2}/220,col sep=comma]{data/data_fukn_gpr_learning1.csv};
\addplot[color=red,dashed, line width=1pt,no marks] table [x expr=\thisrowno{0}+0.04,y expr=\thisrowno{3}/220,col sep=comma]{data/data_fukn_gpr_learning1.csv};
\addplot[color=blue,dashed, line width=1pt,no marks] table [x expr=\thisrowno{0}+0.04,y expr=\thisrowno{4}/220,col sep=comma]{data/data_fukn_gpr_learning1.csv};
%
\legend{\raisebox{-2mm}[0mm][0mm]{Unknown dynamics},\phantom{a}, \raisebox{-2mm}[0mm][0mm]{GP prediction},\phantom{a}};
\end{axis}
\begin{axis}[
name=plot2,
   at=(plot1.below south east), anchor=above north east,
  xlabel={Time [s]},
  ylabel={Agent 3},
  legend pos=north west,
  grid style={dashed,gray},
  grid = both,
       width=0.8*\columnwidth,
  height=4.7cm,
  %ymin=0,
  %ymax=5,
  xmin=0,
  xmax=3,
  xtick={0.4,0.8,...,2.8},
  legend style={font=\footnotesize},
  legend cell align={left}]
\addplot[color=red,line width=1pt,no marks] table [x expr=\thisrowno{0}+0.04,y expr=\thisrowno{9}/100,col sep=comma]{data/data_fukn_gpr_learning1.csv};
\addplot[color=blue,line width=1pt,no marks] table [x expr=\thisrowno{0}+0.04,y expr=\thisrowno{10}/100,col sep=comma]{data/data_fukn_gpr_learning1.csv};
\addplot[color=red,dashed, line width=1pt,no marks] table [x expr=\thisrowno{0}+0.04,y expr=\thisrowno{11}/100,col sep=comma]{data/data_fukn_gpr_learning1.csv};
\addplot[color=blue,dashed, line width=1pt,no marks] table [x expr=\thisrowno{0}+0.04,y expr=\thisrowno{12}/100,col sep=comma]{data/data_fukn_gpr_learning1.csv};
%
\end{axis}
\end{tikzpicture} 

==> figure/figure_graph.tex <==
\begin{tikzpicture}[node distance=2.5cm,auto,>=latex,font={\sffamily}]
	\tikzstyle{block}=[draw,circle, minimum height=0.8cm,minimum width=0.8cm,inner sep=1pt]
	%
    \node [block] (a1) {\large $1$};
    \node [block, above of=a1] (a2) {\large $2$};
    \node [block, right of=a2] (a3) {\large $3$};
    \node [block, right of=a1] (a4) {\large $4$};

    \draw[dedge] (a1) to node[rotate=90,anchor=south]{\footnotesize $d_{12}=100$} (a2);
    \draw[dedge] (a2) to node[]{\footnotesize $d_{23}=100$} (a3);
    \draw[dedge] (a3) to node[rotate=-90,anchor=south]{\footnotesize $d_{34}=100$} (a4);
    \draw[dedge] (a4) to node[]{\footnotesize $d_{41}=100$} (a1);
    \draw[dedge] (a1) to node[rotate=45,anchor=south]{\footnotesize $d_{13}=100\sqrt{2}$} (a3);
    %\draw[->] (x3) to [out=40,in=145] (x5);
    %\draw[->] (x2) to [out=45,in=130] (x5);
    %\draw [decorate,decoration={brace,mirror,amplitude=7}] ([yshift=-5mm]x2.west) --node[below=3mm]{$\ubar{m}$ states in memory} ([yshift=-5mm]x3.east);
    %
\end{tikzpicture}

==> figure/figure_pos1_arxiv.tex <==
\begin{tikzpicture}
\begin{axis}[
name=plot1,
xlabel={x-Position},
  ylabel={y-Position},
  legend pos=north west,
  grid style={dashed,gray},
  grid = both,
       width=0.6*\columnwidth,
  height=5.3cm,
  %ymin=-220,
  %ymax=310,
  axis equal,
  xtick={200,300,...,900},
  ytick={400,500,...,700},
  legend style={font=\footnotesize},
  legend pos= north east,
  legend cell align={left}]
\addplot[color=red,line width=1pt,no marks] table [x index=1,y index=2,col sep=comma]{data/data_pos_learning0.csv};
\addplot[color=red,line width=1pt,mark=triangle*,select coords between index={0}{0}] table [x index=1,y index=2,col sep=comma]{data/data_pos_learning0.csv};
\addplot[color=red,line width=1pt,mark=square*,select coords between index={299}{299}] table [x index=1,y index=2,col sep=comma]{data/data_pos_learning0.csv};
%
\addplot[color=blue,line width=1pt,no marks] table [x index=3,y index=4,col sep=comma]{data/data_pos_learning0.csv};
\addplot[color=blue,line width=1pt,mark=triangle*,select coords between index={0}{0}] table [x index=3,y index=4,col sep=comma]{data/data_pos_learning0.csv};
\addplot[color=blue,line width=1pt,mark=square*,select coords between index={299}{299}] table [x index=3,y index=4,col sep=comma]{data/data_pos_learning0.csv};
%
\addplot[color=green!80!black, line width=1pt,no marks] table [x index=5,y index=6,col sep=comma]{data/data_pos_learning0.csv};
\addplot[color=green!80!black,line width=1pt,mark=triangle*,select coords between index={0}{0}] table [x index=5,y index=6,col sep=comma]{data/data_pos_learning0.csv};
\addplot[color=green!80!black,line width=1pt,mark=square*,select coords between index={299}{299}] table [x index=5,y index=6,col sep=comma]{data/data_pos_learning0.csv};
%
\addplot[color=black, line width=1pt,no marks] table [x index=7,y index=8,col sep=comma]{data/data_pos_learning0.csv};
\addplot[color=black,line width=1pt,mark=triangle*,select coords between index={0}{0}] table [x index=7,y index=8,col sep=comma]{data/data_pos_learning0.csv};
\addplot[color=black,line width=1pt,mark=square*,select coords between index={299}{299}] table [x index=7,y index=8,col sep=comma]{data/data_pos_learning0.csv};
%
\legend{Agent 1,,,Agent 2,,,Agent 3,,,Agent 4}
\node[anchor=west] at (axis cs:200,760){No learning};
\end{axis}
\end{tikzpicture} 

==> figure/figure_pos2_arxiv.tex <==
\begin{tikzpicture}
\begin{axis}[
  xlabel={x-Position},
  ylabel={y-Position},
  legend pos=north west,
  grid style={dashed,gray},
  grid = both,
       width=0.6*\columnwidth,
  height=5.3cm,
  axis equal,
  xtick={400,500,...,700},
  ytick={500,600},
  %ymin=0,
  %ymax=5,
  legend style={font=\footnotesize},
  legend cell align={left}]
\addplot[color=red,line width=1pt,no marks] table [x index=1,y index=2,col sep=comma]{data/data_pos_learning1.csv};
\addplot[color=red,line width=1pt,mark=triangle*,select coords between index={0}{0}] table [x index=1,y index=2,col sep=comma]{data/data_pos_learning1.csv};
\addplot[color=red,line width=1pt,mark=square*,select coords between index={299}{299}] table [x index=1,y index=2,col sep=comma]{data/data_pos_learning1.csv};
%
\addplot[color=blue,line width=1pt,no marks] table [x index=3,y index=4,col sep=comma]{data/data_pos_learning1.csv};
\addplot[color=blue,line width=1pt,mark=triangle*,select coords between index={0}{0}] table [x index=3,y index=4,col sep=comma]{data/data_pos_learning1.csv};
\addplot[color=blue,line width=1pt,mark=square*,select coords between index={299}{299}] table [x index=3,y index=4,col sep=comma]{data/data_pos_learning1.csv};
%
\addplot[color=green!80!black, line width=1pt,no marks] table [x index=5,y index=6,col sep=comma]{data/data_pos_learning1.csv};
\addplot[color=green!80!black,line width=1pt,mark=triangle*,select coords between index={0}{0}] table [x index=5,y index=6,col sep=comma]{data/data_pos_learning1.csv};
\addplot[color=green!80!black,line width=1pt,mark=square*,select coords between index={299}{299}] table [x index=5,y index=6,col sep=comma]{data/data_pos_learning1.csv};
%
\addplot[color=black, line width=1pt,no marks] table [x index=7,y index=8,col sep=comma]{data/data_pos_learning1.csv};
\addplot[color=black,line width=1pt,mark=triangle*,select coords between index={0}{0}] table [x index=7,y index=8,col sep=comma]{data/data_pos_learning1.csv};
\addplot[color=black,line width=1pt,mark=square*,select coords between index={299}{299}] table [x index=7,y index=8,col sep=comma]{data/data_pos_learning1.csv};
%
\addplot[color=black, dashed, line width=1pt,no marks] coordinates{(5.0919e+02,4.8875e+02)
(4.8947e+02,5.8611e+02)
(5.8642e+02,6.0729e+02)
(6.0848e+02,5.1106e+02)
(5.0919e+02,4.8875e+02)
(5.8642e+02,6.0729e+02)};
\node[anchor=west] at (axis cs:380,610){With learning};
\end{axis}
\end{tikzpicture} 
